$\alpha$-Wasserstein Mechanism for R\'{e}nyi Pufferfish Privacy

This paper introduces the $\alpha$-Wasserstein mechanism for achieving R\'{e}nyi Pufferfish Privacy using Laplace and Gaussian noise. By leveraging H\"{o}lder's inequality, we demonstrate that the scale parameter of the Laplace mechanism can be calibrated via an upper bound on the $W_\alpha$ metric to satisfy $(\alpha, \epsilon)$-R\'{e}nyi Pufferfish Privacy for $\alpha \in (1, \infty]$. We show that at the limit $\alpha = \infty$, this framework recovers the established $W_\infty$ mechanism for $\epsilon$-pufferfish privacy. This result is subsequently extended to the exponential mechanism. Furthermore, we propose a $W_\alpha$ mechanism for Gaussian noise for $\alpha \in (1, \infty)$, demonstrating that it generalizes existing results within the R\'enyi Differential Privacy framework. Experimental evaluations reveal that our $\alpha$-Wasserstein mechanism significantly reduces noise power compared to the conventional $W_\infty$-based approach, with the Gaussian mechanism providing superior utility over the Laplace mechanism. Notably, the mechanisms derived in this work achieve exact $(\alpha, \epsilon)$-R\'{e}nyi Pufferfish Privacy without requiring additional relaxations, such as $\delta$-approximations.

==> figures/App/final_equation14_vs_alpha_adult_eps_0p5_multi_b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue105172213}{RGB}{105,172,213}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{lightblue166205227}{RGB}{166,205,227}
\definecolor{skyblue136190220}{RGB}{136,190,220}
\definecolor{steelblue34114181}{RGB}{34,114,181}
\definecolor{steelblue55135192}{RGB}{55,135,192}
\definecolor{steelblue79155203}{RGB}{79,155,203}
\definecolor{teal1894166}{RGB}{18,94,166}
\definecolor{teal873145}{RGB}{8,73,145}

\begin{axis}[
height=0.68\columnwidth,
width=0.9\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
log basis y={10},
ytick={1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9},
yticklabels={
  \(\displaystyle {1.1\times10^{0}}\),
  \(\displaystyle {1.2\times10^{0}}\),
  \(\displaystyle {1.3\times10^{0}}\),
  \(\displaystyle {1.4\times10^{0}}\),
  \(\displaystyle {1.5\times10^{0}}\),
  \(\displaystyle {1.6\times10^{0}}\),
  \(\displaystyle {1.7\times10^{0}}\),
  \(\displaystyle {1.8\times10^{0}}\),
  \(\displaystyle {1.9\times10^{0}}\)
},
tick align=outside,
tick pos=left,
title={\texttt{Adult}},
%width=0.62\textwidth,
x grid style={gainsboro217},
xlabel={R\'{e}nyi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=0.905, xmax=5.195,
xtick style={color=black},
y grid style={gainsboro217},
ylabel={$W_\alpha$ vs. $e^{\frac{\alpha-1}{\alpha}} \epsilon$ in \eqref{eq:AlphaW_Lap_Min_Alt}},
ymajorgrids,
ymin=1.00871283922707, ymax=1.81171623985157,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
%\addplot [line width=0.76pt, teal873145, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.21973682185888
1.2 1.22849742964056
1.5 1.25669637023807
2 1.31006188885074
3 1.43866329329683
5 1.76412785663877
};
%\addlegendentry{$W_\alpha$, $b=1.2$}
\addplot [line width=0.76pt, teal1894166, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.19472559283451
1.2 1.20184373688914
1.5 1.22465157577622
2 1.26751790398884
3 1.37021250993304
5 1.62758033174714
};
%\addlegendentry{$W_\alpha$, $b=1.3$}
\addplot [line width=0.76pt, steelblue34114181, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.17466418398806
1.2 1.18055750915666
1.5 1.19936476716134
2 1.23449028067585
3 1.31816203383358
5 1.52673330563302
};
%\addlegendentry{$W_\alpha$, $b=1.4$}
\addplot [line width=0.76pt, steelblue55135192, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.14457032790595
1.2 1.14879530815392
1.5 1.16218698915045
2 1.18692361467826
3 1.24519615992986
5 1.38977972121204
};
%\addlegendentry{$W_\alpha$, $b=1.6$}
\addplot [line width=0.76pt, steelblue79155203, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.10715220118262
1.2 1.10961965835163
1.5 1.11736257900966
2 1.13142182321305
3 1.16386776522579
5 1.24387144427446
};
%\addlegendentry{$W_\alpha$, $b=2$}
\addplot [line width=0.76pt, cornflowerblue105172213, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.06468462116973
1.2 1.06565612986266
1.5 1.06866169199497
2 1.07397984906001
3 1.08579965883266
5 1.11408089080285
};
%\addlegendentry{$W_\alpha$, $b=3$}
\addplot [line width=0.76pt, skyblue136190220, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.04621507438672
1.2 1.04672962172211
1.5 1.04830968893789
2 1.05106646835763
3 1.05705372569688
5 1.07094978554977
};
%\addlegendentry{$W_\alpha$, $b=4$}
\addplot [line width=0.76pt, lightblue166205227, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.03592345945743
1.2 1.03624112729034
1.5 1.0372121886091
2 1.03889164229931
3 1.04248462104733
5 1.05063005539671
};
%\addlegendentry{$W_\alpha$, $b=5$}
\addplot [line width=0.76pt, crimson2143940, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
1.1 1.04650343519487
1.2 1.08690404952123
1.5 1.18136041286565
2 1.28402541668774
3 1.39561242508609
5 1.49182469764127
};
%\addlegendentry{$\exp((\alpha-1)\epsilon/\alpha)$}
\end{axis}

\end{tikzpicture}


==> figures/App/final_equation14_vs_alpha_heart_eps_0p5_multi_b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue105172213}{RGB}{105,172,213}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{lightblue166205227}{RGB}{166,205,227}
\definecolor{skyblue136190220}{RGB}{136,190,220}
\definecolor{steelblue34114181}{RGB}{34,114,181}
\definecolor{steelblue55135192}{RGB}{55,135,192}
\definecolor{steelblue79155203}{RGB}{79,155,203}
\definecolor{teal1894166}{RGB}{18,94,166}
\definecolor{teal873145}{RGB}{8,73,145}

\begin{axis}[
height=0.68\columnwidth,
width=0.9\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
log basis y={10},
minor ytick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
yticklabels={
  \(\displaystyle {2\times10^{-2}}\),
  \(\displaystyle {3\times10^{-2}}\),
  \(\displaystyle {4\times10^{-2}}\),
  ,
  \(\displaystyle {6\times10^{-2}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{-1}}\),
  \(\displaystyle {3\times10^{-1}}\),
  \(\displaystyle {4\times10^{-1}}\),
  ,
  \(\displaystyle {6\times10^{-1}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{0}}\),
  \(\displaystyle {3\times10^{0}}\),
  \(\displaystyle {4\times10^{0}}\),
  ,
  \(\displaystyle {6\times10^{0}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{1}}\),
  \(\displaystyle {3\times10^{1}}\),
  \(\displaystyle {4\times10^{1}}\),
  ,
  \(\displaystyle {6\times10^{1}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{2}}\),
  \(\displaystyle {3\times10^{2}}\),
  \(\displaystyle {4\times10^{2}}\),
  ,
  \(\displaystyle {6\times10^{2}}\),
  ,
  ,
},
tick align=outside,
tick pos=left,
title={\texttt{Heart Disease}},
%width=0.62\textwidth,
x grid style={gainsboro217},
xlabel={R\'{e}nyi  order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=0.905, xmax=5.195,
xtick style={color=black},
y grid style={gainsboro217},
%ylabel={$W_\alpha$ vs. $e^{\frac{\alpha-1}{\alpha}} \epsilon$ in \eqref{eq:AlphaW_Lap_Min_Alt}},
ymajorgrids,
ymin=0.988246388372893, ymax=3.1703587330436,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [line width=0.76pt, teal873145, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.16769562145903
1.2 1.1755395181757
1.5 1.20602448038031
2 1.2915880078282
3 1.68452021582492
5 3.00675023209448
};
%\addlegendentry{$W_\alpha$, $b=1$}
\addplot [line width=0.76pt, teal1894166, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.14513922944926
1.2 1.15075685114704
1.5 1.17196795045186
2 1.22856876115552
3 1.48374951026972
5 2.47509229088572
};
%\addlegendentry{$W_\alpha$, $b=1.1$}
\addplot [line width=0.76pt, steelblue34114181, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.1280773185321
1.2 1.13227895387059
1.5 1.14776914757709
2 1.18730316530805
3 1.35919888423584
5 2.11119170586306
};
%\addlegendentry{$W_\alpha$, $b=1.2$}
\addplot [line width=0.76pt, steelblue55135192, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.11469879952812
1.2 1.11795022507851
1.5 1.12970093798838
2 1.15855329302279
3 1.27857158300136
5 1.85293355230937
};
%\addlegendentry{$W_\alpha$, $b=1.3$}
\addplot [line width=0.76pt, steelblue79155203, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.10391257731772
1.2 1.10649834657964
1.5 1.11568804624363
2 1.13751004229837
3 1.22416923258873
5 1.66505479495185
};
%\addlegendentry{$W_\alpha$, $b=1.4$}
\addplot [line width=0.76pt, cornflowerblue105172213, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.0875615945472
1.2 1.08930358349231
1.5 1.09533290709692
2 1.10889623757448
3 1.15822803644504
5 1.42208742277018
};
%\addlegendentry{$W_\alpha$, $b=1.6$}
\addplot [line width=0.76pt, skyblue136190220, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.06674893734056
1.2 1.0676880240532
1.5 1.07082658785811
2 1.07738781876688
3 1.09819145889062
5 1.20218084990431
};
%\addlegendentry{$W_\alpha$, $b=2$}
\addplot [line width=0.76pt, lightblue166205227, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.04202056237784
1.2 1.04235736723466
1.5 1.0434366003834
2 1.04549972504414
3 1.05094835318125
5 1.07108675836668
};
%\addlegendentry{$W_\alpha$, $b=3$}
\addplot [line width=0.76pt, crimson2143940, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
1.1 1.04650343519487
1.2 1.08690404952123
1.5 1.18136041286565
2 1.28402541668774
3 1.39561242508609
5 1.49182469764127
};
%\addlegendentry{$\exp((\alpha-1)\epsilon/\alpha)$}
\end{axis}

\end{tikzpicture}


==> figures/App/final_equation14_vs_alpha_student_eps_0p5_multi_b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue96166209}{RGB}{96,166,209}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkcyan2198169}{RGB}{21,98,169}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{lightblue166205227}{RGB}{166,205,227}
\definecolor{skyblue130186219}{RGB}{130,186,219}
\definecolor{steelblue41121185}{RGB}{41,121,185}
\definecolor{steelblue65145197}{RGB}{65,145,197}
\definecolor{teal873145}{RGB}{8,73,145}

\begin{axis}[
height=0.68\columnwidth,
width=0.9\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.08,0.97)},
  anchor=north west,
  draw=none
},
log basis y={10},
ytick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
yticklabels={
  \(\displaystyle {2\times10^{-2}}\),
  \(\displaystyle {3\times10^{-2}}\),
  \(\displaystyle {4\times10^{-2}}\),
  ,
  \(\displaystyle {6\times10^{-2}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{-1}}\),
  \(\displaystyle {3\times10^{-1}}\),
  \(\displaystyle {4\times10^{-1}}\),
  ,
  \(\displaystyle {6\times10^{-1}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{0}}\),
  \(\displaystyle {3\times10^{0}}\),
  \(\displaystyle {4\times10^{0}}\),
  ,
  \(\displaystyle {6\times10^{0}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{1}}\),
  \(\displaystyle {3\times10^{1}}\),
  \(\displaystyle {4\times10^{1}}\),
  ,
  \(\displaystyle {6\times10^{1}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{2}}\),
  \(\displaystyle {3\times10^{2}}\),
  \(\displaystyle {4\times10^{2}}\),
  ,
  \(\displaystyle {6\times10^{2}}\),
  ,
  ,
},
tick align=outside,
tick pos=left,
title={\texttt{Student Performance}},
%width=0.62\textwidth,
x grid style={gainsboro217},
xlabel={R'{e}nyi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=0.905, xmax=5.195,
xtick style={color=black},
y grid style={gainsboro217},
%ylabel={$W_\alpha$ vs. $e^{\frac{\alpha-1}{\alpha}} \epsilon$ in \eqref{eq:AlphaW_Lap_Min_Alt}},
ymajorgrids,
ymin=0.982018665216272, ymax=3.97905451748895,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [line width=0.76pt, teal873145, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.23005785116535
1.2 1.23988807248463
1.5 1.27736524260129
2 1.38301611754755
3 1.90705052876682
5 3.73386811230071
};
\addlegendentry{$W_\alpha$, $b=2$}
\addplot [line width=0.76pt, darkcyan2198169, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.16610096484475
1.2 1.17086027257788
1.5 1.18769789223346
2 1.22847466895068
3 1.4072067716483
5 2.28472176642092
};
\addlegendentry{$W_\alpha$, $b=2.5$}
\addplot [line width=0.76pt, steelblue41121185, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.13022352572604
1.2 1.13302677380406
1.5 1.14252697039668
2 1.16341309239541
3 1.24132307213543
5 1.68358729924273
};
\addlegendentry{$W_\alpha$, $b=3$}
\addplot [line width=0.76pt, steelblue65145197, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.10717288791392
1.2 1.1090226015793
1.5 1.11512617127815
2 1.12773680063829
3 1.16903358300915
5 1.39985940378097
};
\addlegendentry{$W_\alpha$, $b=3.5$}
\addplot [line width=0.76pt, cornflowerblue96166209, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.09108562082504
1.2 1.09239914792079
1.5 1.09665715248205
2 1.10509558941511
3 1.13020584081011
5 1.2578296970673
};
\addlegendentry{$W_\alpha$, $b=4$}
\addplot [line width=0.76pt, skyblue130186219, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.07008067258794
1.2 1.07084279500689
1.5 1.07326034227951
2 1.07781470245604
3 1.08981553128658
5 1.13849439420282
};
\addlegendentry{$W_\alpha$, $b=5$}
\addplot [line width=0.76pt, lightblue166205227, mark=*, mark size=1.6, mark options={solid}]
table {%
1.1 1.05695881611708
1.2 1.05745677907852
1.5 1.05901675539
2 1.06187213584362
3 1.06889053246657
5 1.09284057063733
};
\addlegendentry{$W_\alpha$, $b=6$}
\addplot [line width=0.76pt, crimson2143940, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
1.1 1.04650343519487
1.2 1.08690404952123
1.5 1.18136041286565
2 1.28402541668774
3 1.39561242508609
5 1.49182469764127
};
\addlegendentry{$\exp((\alpha-1)\epsilon/\alpha)$}
\end{axis}

\end{tikzpicture}


==> figures/App/remark1_convergence_adult_eps_0p5_alpha_ge_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray77}{RGB}{77,77,77}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.68\columnwidth,
width=1\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
title={\texttt{Adult}},
%width=0.55\textwidth,
x grid style={gainsboro217},
xlabel={R\'{e}nyi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=7.07945784384138, xmax=14125.3754462276,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={gainsboro217},
ylabel={scale parameter $b$},
ymajorgrids,
ymin=1.78384166391285, ymax=4.10495049032441,
yminorgrids,
ytick style={color=black}
]
\addplot [line width=1pt, steelblue31119180, mark=square]
table {%
10 1.88934661056792
20 2.50118557061847
50 3.22288312195012
100 3.56963493166109
200 3.77258344835478
500 3.90582068922786
1000 3.95234938181663
2000 3.97603192923474
5000 3.99037817922181
10000 3.99518329642854
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=1pt, crimson2143940, mark=*]
table {%
10 3.50069473586707
20 3.73727750640228
50 3.89149915136827
100 3.94515559156046
200 3.97242680464276
500 3.98893415817611
1000 3.99446095771625
2000 3.99722894593121
5000 3.99889121013861
10000 3.99944554366934
};
\addlegendentry{ \cite[Corollary~3.1]{RPP2024} }
\addplot [line width=1pt, purple, dashed]
table {%
7.07945784384138 4
14125.3754462276 4
};
\addlegendentry{limit $W_\infty/\epsilon$ \cite{PufferfishWasserstein2017Song}}
\end{axis}

\end{tikzpicture}


==> figures/App/remark1_convergence_heart_eps_0p5_alpha_ge_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray77}{RGB}{77,77,77}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.68\columnwidth,
width=1\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
title={\texttt{Heart Disease}},
%width=0.55\textwidth,
x grid style={gainsboro217},
xlabel={R\'{e}nyi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=7.07945784384138, xmax=14125.3754462276,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={gainsboro217},
%ylabel={scale parameter $b$},
ymajorgrids,
ymin=2.09757347410023, ymax=4.5090004134618,
yminorgrids,
ytick style={color=black}
]
\addplot [line width=1pt, steelblue31119180, mark =square]
table {%
10 2.20718378952576
20 2.92625410071596
50 3.66023880916731
100 3.99615212085998
200 4.18836367617303
500 4.31282978166637
1000 4.35597883003809
2000 4.37787875558037
5000 4.39112472968348
10000 4.39555788473105
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=1pt, crimson2143940, mark=*]
table {%
10 3.85076420945378
20 4.11100525704251
50 4.28064906650509
100 4.3396711507165
200 4.36966948510704
500 4.38782757399373
1000 4.39390705348787
2000 4.39695184052433
5000 4.39878033115247
10000 4.39939009803628
};
\addlegendentry{ \cite[Corollary~3.1]{RPP2024} }
\addplot [line width=1pt, purple, dashed]
table {%
7.07945784384138 4.4
14125.3754462276 4.4
};
\addlegendentry{limit $W_\infty/\epsilon$ \cite{PufferfishWasserstein2017Song}}
\end{axis}

\end{tikzpicture}


==> figures/App/remark1_convergence_student_eps_0p5_alpha_ge_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray77}{RGB}{77,77,77}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.68\columnwidth,
width=1\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
title={\texttt{Student Performance}},
%width=0.55\textwidth,
x grid style={gainsboro217},
xlabel={R\'{e}nyi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=7.07945784384138, xmax=14125.3754462276,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={gainsboro217},
%ylabel={scale parameter $b$},
ymajorgrids,
ymin=4.55677030160899, ymax=10.2577492666764,
yminorgrids,
ytick style={color=black}
]
\addplot [line width=1pt, steelblue31119180, mark=square]
table {%
10 4.81590570911205
20 6.48554059546592
50 8.21837830224452
100 9.02207448084607
200 9.48589964772665
500 9.78781478960675
1000 9.89276976126505
2000 9.94609587301224
5000 9.97836838721291
10000 9.98917248277337
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=0.72pt, crimson2143940, mark=*]
table {%
10 8.75173683966768
20 9.3431937660057
50 9.72874787842066
100 9.86288897890114
200 9.93106701160691
500 9.97233539544028
1000 9.98615239429062
2000 9.99307236482803
5000 9.99722802534651
10000 9.99861385917336
};
\addlegendentry{ \cite[Corollary~3.1]{RPP2024} }
\addplot [line width=0.48pt, purple, dashed]
table {%
7.07945784384138 10
14125.3754462276 10
};
\addlegendentry{limit $W_\infty/\epsilon$ \cite{PufferfishWasserstein2017Song}}
\end{axis}

\end{tikzpicture}


==> figures/Gauss_Lap/adult/alpha_2_epsilon/maximum_across_three_pairs.tex <==
% This file was created by src/selected_laplace_gaussian_variance.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{orchid204121167}{RGB}{204,121,167}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.68\columnwidth,
width=1.1\columnwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.985,0.98)},
  anchor=north east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={\Large \texttt{Adult}},
x grid style={gainsboro217},
xlabel={\Large privacy budget \(\displaystyle \epsilon\)},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
y grid style={gainsboro217},
ylabel={\Large noise variance},
ymajorgrids,
ymode=log,
log ticks with fixed point,
ymin=0.357238868621194, ymax=25.0001040660515,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
0.1 12.0218288038783
0.5 2.73646944205665
1 1.62805510607981
1.5 1.19903812365367
2 0.95392568885486
2.5 0.789725339550387
3 0.670028365249566
3.5 0.578185504787181
4 0.505282536434589
4.5 0.446005453248583
5 0.396932076245771
};
\addlegendentry{Laplace: Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
0.1 22.7273673327741
0.5 4.35531615058773
1 2.41198229408918
1.5 1.70264178202369
2 1.31323110113254
2.5 1.06054421674216
3 0.881267624556523
3.5 0.74694557404596
4 0.642569540999824
4.5 0.559319433788599
5 0.491595961015395
};
\addlegendentry{Laplace: Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dash dot]
table {%
0.1 2.23048224025759
0.5 1.12902573469186
1 0.884451937382904
1.5 0.764236486233878
2 0.684370213575406
2.5 0.624295263259268
3 0.576059486221624
3.5 0.535796651229133
4 0.50133520248378
4.5 0.471324370939563
5 0.444857310250043
};
\addlegendentry{Gaussian: Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, orchid204121167, dotted]
table {%
0.1 3.37100632844067
0.5 1.47568901713534
1 1.09817628231746
1.5 0.922670521373607
2 0.810318178597931
2.5 0.728197849743515
3 0.6638025401264
3.5 0.611124199343292
4 0.566819874827896
4.5 0.528828627150894
5 0.49578017357262
};
\addlegendentry{Gaussian: Corollary~\ref{coro:GaussRelax}}
\end{axis}

\end{tikzpicture}


==> figures/Gauss_Lap/adult/alpha_4_epsilon/maximum_across_three_pairs.tex <==
% This file was created by src/selected_laplace_gaussian_variance.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{orchid204121167}{RGB}{204,121,167}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.68\columnwidth,
width=1.1\columnwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.985,0.98)},
  anchor=north east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={\Large \texttt{Adult}},
x grid style={gainsboro217},
xlabel={\Large privacy budget \(\displaystyle \epsilon\)},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
y grid style={gainsboro217},
ylabel={\Large noise variance},
ymajorgrids,
ymode=log,
log ticks with fixed point,
ymin=0.319128796719794, ymax=30.5058265855748,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
0.1 16.5103289655813
0.5 4.7961524946147
1 2.68011346099826
1.5 1.78402181299433
2 1.28293573887098
2.5 0.968705857128802
3 0.757678125218081
3.5 0.608908226121046
4 0.500049718105328
4.5 0.417986039810624
5 0.354587551910882
};
\addlegendentry{Laplace: Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
0.1 27.7325696232498
0.5 6.81056712809474
1 3.52507049822609
1.5 2.23727773515439
2 1.55520412243612
2.5 1.14480207728559
3 0.877965205716636
3.5 0.69464266998007
4 0.563277255886372
4.5 0.465936905661041
5 0.391809998937607
};
\addlegendentry{Laplace: Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dash dot]
table {%
0.1 8.19517049124224
0.5 4.58541891740327
1 3.45635691732975
1.5 2.82794622563738
2 2.40082819786352
2.5 2.08715948051545
3 1.84623192044447
3.5 1.65521887710462
4 1.50003469011593
4.5 1.37145679097062
5 1.26318165086133
};
\addlegendentry{Gaussian: Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, orchid204121167, dotted]
table {%
0.1 11.1712382171639
0.5 5.53602312824164
1 3.9828152407584
1.5 3.17297176290536
2 2.64545242840663
2.5 2.26971569756768
3 1.98767286687847
3.5 1.76801923488132
4 1.59208908403037
4.5 1.44800416970211
5 1.32783470176797
};
\addlegendentry{Gaussian: Corollary~\ref{coro:GaussRelax}}
\end{axis}

\end{tikzpicture}


==> figures/Gauss_Lap/heart/alpha_2_epsilon/maximum_across_three_pairs.tex <==
% This file was created by src/selected_laplace_gaussian_variance.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{orchid204121167}{RGB}{204,121,167}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.68\columnwidth,
width=1.1\columnwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.985,0.98)},
  anchor=north east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={\Large \texttt{Heart Disease}},
x grid style={gainsboro217},
xlabel={\Large privacy budget \(\displaystyle \epsilon\)},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Noise variance},
ymajorgrids,
ymode=log,
log ticks with fixed point,
ymin=0.378994312177039, ymax=46.8003191702167,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
0.1 16.6216389801087
0.5 3.26003010820249
1 1.85701153419894
1.5 1.33889199355413
2 1.05069885180536
2.5 0.861218756817947
3 0.725049214049773
3.5 0.621750650626621
4 0.540519910029959
4.5 0.4749903183725
5 0.421104791307822
};
\addlegendentry{Laplace: Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
0.1 42.545744700197
0.5 6.30520945607439
1 3.2061773514314
1.5 2.16598143461508
2 1.62254317959903
2.5 1.2822257006762
3 1.04737665330063
3.5 0.875349064436314
4 0.744182564477435
4.5 0.641244441498328
5 0.558671086945476
};
\addlegendentry{Laplace: Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dash dot]
table {%
0.1 2.56566334546521
0.5 1.21996430246439
1 0.939160746094678
1.5 0.804516656379391
2 0.716351479403667
2.5 0.650711539672553
3 0.598423295728378
3.5 0.555056676174561
4 0.51813657821006
4.5 0.486130751118041
5 0.458015345748325
};
\addlegendentry{Gaussian: Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, orchid204121167, dotted]
table {%
0.1 4.61225241613016
0.5 1.77555758229273
1 1.26613138169611
1.5 1.04066839930284
2 0.900706161741728
2.5 0.800695229371388
3 0.723663130641816
3.5 0.66156974856636
4 0.609992854252177
4.5 0.566235128501547
5 0.528522036884686
};
\addlegendentry{Gaussian: Corollary~\ref{coro:GaussRelax}}
\end{axis}

\end{tikzpicture}


==> figures/Gauss_Lap/heart/alpha_4_epsilon/maximum_across_three_pairs.tex <==
% This file was created by src/selected_laplace_gaussian_variance.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{orchid204121167}{RGB}{204,121,167}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.68\columnwidth,
width=1.1\columnwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.985,0.98)},
  anchor=north east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={\Large \texttt{Heart Disease}},
x grid style={gainsboro217},
xlabel={\Large privacy budget \(\displaystyle \epsilon\)},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Noise variance},
ymajorgrids,
ymode=log,
log ticks with fixed point,
ymin=0.327973064227435, ymax=47.5204070889,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
0.1 20.4644762907212
0.5 5.35556797421653
1 2.90019685619909
1.5 1.89996127348999
2 1.35245755897513
2.5 1.0138714640759
3 0.788727237275551
3.5 0.631183554722609
4 0.516576618212903
4.5 0.430586767157316
5 0.364414515808261
};
\addlegendentry{Laplace: Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
0.1 43.2003700808182
0.5 8.66392573846032
1 4.18950661320251
1.5 2.56497776599331
2 1.74189798101321
2.5 1.26126228626227
3 0.955460276054399
3.5 0.748790337071949
4 0.602589913428855
4.5 0.49537498906548
5 0.414422282103528
};
\addlegendentry{Laplace: Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dash dot]
table {%
0.1 8.99816122985002
0.5 4.82709993827634
1 3.59053977437027
1.5 2.91678450670824
2 2.4644595909916
2.5 2.13505844333832
3 1.88360490375886
3.5 1.68519394909577
4 1.52461040409329
4.5 1.39197102585259
5 1.28056402647264
};
\addlegendentry{Gaussian: Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, orchid204121167, dotted]
table {%
0.1 13.942799767754
0.5 6.24401039581705
1 4.3419787838509
1.5 3.39741077100928
2 2.7997394369047
2.5 2.38236862978427
3 2.07354075008059
3.5 1.83563518075454
4 1.64671023875782
4.5 1.49304636592259
5 1.36561351394378
};
\addlegendentry{Gaussian: Corollary~\ref{coro:GaussRelax}}
\end{axis}

\end{tikzpicture}


==> figures/Gauss_Lap/student/alpha_2_epsilon/maximum_across_three_pairs.tex <==
% This file was created by src/selected_laplace_gaussian_variance.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{orchid204121167}{RGB}{204,121,167}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.68\columnwidth,
width=1.1\columnwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.985,0.98)},
  anchor=north east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={\Large \texttt{Student Performance}},
x grid style={gainsboro217},
xlabel={\Large privacy budget \(\displaystyle \epsilon\)},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
y grid style={gainsboro217},
ymajorgrids,
ymode=log,
log ticks with fixed point,
ymin=0.269048009565211, ymax=43.5295927671871,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
0.1 11.7599178521034
0.5 2.03724493682375
1 1.15252668079276
1.5 0.841529593662647
2 0.671871102926945
2.5 0.5609738934772
3 0.481110932074652
3.5 0.420090732283616
4 0.371599178892683
4.5 0.331981025532388
5 0.298942232850235
};
\addlegendentry{Laplace: Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
0.1 39.5723570610791
0.5 6.0398831689043
1 3.10262383467942
1.5 2.10702085903752
2 1.5838495018846
2.5 1.25485627587988
3 1.02708516356895
3.5 0.859802002224405
4 0.731971755963128
4.5 0.631463486970828
5 0.550708510102233
};
\addlegendentry{Laplace: Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dash dot]
table {%
0.1 1.6182148243734
0.5 0.843529995388137
1 0.68475852938534
1.5 0.606017095236679
2 0.552739158313525
2.5 0.511873186652603
3 0.47842619302677
3.5 0.449992910256729
4 0.425234264736597
4.5 0.403323728425367
5 0.383709328064543
};
\addlegendentry{Gaussian: Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, orchid204121167, dotted]
table {%
0.1 4.44816574899582
0.5 1.73779791243175
1 1.24551672704132
1.5 1.02640656151389
2 0.889901540026929
2.5 0.792103615658925
3 0.716618853913625
3.5 0.65566836214065
4 0.604967666889367
4.5 0.561900118780388
5 0.524742084314872
};
\addlegendentry{Gaussian: Corollary~\ref{coro:GaussRelax}}
\end{axis}

\end{tikzpicture}


==> figures/Gauss_Lap/student/alpha_4_epsilon/maximum_across_three_pairs.tex <==
% This file was created by src/selected_laplace_gaussian_variance.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{orchid204121167}{RGB}{204,121,167}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.68\columnwidth,
width=1.1\columnwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.985,0.98)},
  anchor=north east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={\Large \texttt{Student Performance}},
x grid style={gainsboro217},
xlabel={\Large privacy budget \(\displaystyle \epsilon\)},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Noise variance},
ymajorgrids,
ymode=log,
log ticks with fixed point,
ymin=0.275828508059243, ymax=45.1295806139638,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
0.1 13.1225574277263
0.5 3.36611837465059
1 1.92444372829861
1.5 1.32792410212949
2 0.987765827732909
2.5 0.767709233432865
3 0.615099739793649
3.5 0.504298939573511
4 0.421104472486537
4.5 0.356976312346168
5 0.306476120065825
};
\addlegendentry{Laplace: Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
0.1 41.0268914672398
0.5 8.42808343615006
1 4.10834065427582
1.5 2.52585394788331
2 1.71994438020314
2.5 1.24771491293594
3 0.946518285371995
3.5 0.742581516866483
4 0.598104725619372
4.5 0.492030146549685
5 0.411861767842246
};
\addlegendentry{Laplace: Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dash dot]
table {%
0.1 5.99946866622813
0.5 3.63610257142007
1 2.87055715816062
1.5 2.4199423705522
2 2.09940076432546
2.5 1.85534355956947
3 1.66243532427966
3.5 1.50593436276915
4 1.37638061695561
4.5 1.26735593699464
5 1.17433653416537
};
\addlegendentry{Gaussian: Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, orchid204121167, dotted]
table {%
0.1 13.5875314756794
0.5 6.15843936908331
1 4.29971312348175
1.5 3.37140071268233
2 2.782040566008
2.5 2.36953942955414
3 2.06381498302875
3.5 1.82800897861558
4 1.64057040851259
4.5 1.48799719740112
5 1.36138824561185
};
\addlegendentry{Laplace: Corollary~\ref{coro:GaussRelax}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/adult/epsilon_0_5/maximum_across_three_pairs.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={maximum across three secret pairs},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.267657868830911
1.5 0.550658226331287
2 1.12902573469186
2.5 1.83429314460989
3 2.65335581214871
5 6.84370213575406
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.40452075941288
1.5 0.762740630448878
2 1.47568901713534
2.5 2.32505983098328
3 3.29452884695237
5 8.10318178597931
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 4.8
1.5 6
2 8
2.5 10
3 12
5 20
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/adult/epsilon_0_5/pair_1_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={sex (Female vs Male)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
ylabel={\Large variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.183037936809046
1.5 0.401103953453431
2 0.861078069416056
2.5 1.43516767311284
3 2.11314012046577
5 5.68804831696775
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.390125544830278
1.5 0.742383428184954
2 1.4445661524356
2.5 2.28258519209778
3 3.24039859101669
5 8.00267318459407
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 4.8
1.5 6
2 8
2.5 10
3 12
5 20
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/adult/epsilon_0_5/pair_2_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={race (Amer-Indian-Eskimo vs White)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.267657868830911
1.5 0.550658226331287
2 1.12902573469186
2.5 1.83429314460989
3 2.65335581214871
5 6.84370213575406
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.382727122450408
1.5 0.731854093889563
2 1.42838166112852
2.5 2.26042749001222
3 3.2120973300062
5 7.94984078460311
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 4.8
1.5 6
2 8
2.5 10
3 12
5 20
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/adult/epsilon_0_5/pair_3_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={marital-status (Married-AF-spouse vs Separated)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.247852010207813
1.5 0.515215531374872
2 1.06566413381829
2.5 1.74038874027327
3 2.52690733191754
5 6.57798155190213
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.40452075941288
1.5 0.762740630448878
2 1.47568901713534
2.5 2.32505983098328
3 3.29452884695237
5 8.10318178597931
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 4.8
1.5 6
2 8
2.5 10
3 12
5 20
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/adult/epsilon_1/maximum_across_three_pairs.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={\Large maximum across three secret pairs},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=14,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.193341938285256
1.5 0.423384650509449
2 0.884451937382904
2.5 1.43294341168852
3 2.05311064072622
5 5.0133520248378
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.273297413888239
1.5 0.553383381425752
2 1.09817628231746
2.5 1.73000722757551
3 2.43095453579379
5 5.66819874827896
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 2.4
1.5 3
2 4
2.5 5
3 6
5 10
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/adult/epsilon_1/pair_1_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={sex (Female vs Male)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
ylabel={\Large variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=14,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.138683878596188
1.5 0.322904276031021
2 0.704380040155257
2.5 1.169913765051
3 1.70641449509033
5 4.35681603649603
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.265449380133257
1.5 0.541712307163351
2 1.08013286367223
2.5 1.70575464522884
3 2.40080195537822
5 5.61853353853629
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 2.4
1.5 3
2 4
2.5 5
3 6
5 10
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/adult/epsilon_1/pair_2_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={race (Amer-Indian-Eskimo vs White)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=14,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.193341938285256
1.5 0.423384650509449
2 0.884451937382904
2.5 1.43294341168852
3 2.05311064072622
5 5.0133520248378
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.26139692967973
1.5 0.535643122923196
2 1.07069911000207
2.5 1.69303464321596
3 2.38495223538093
5 5.59228736030275
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 2.4
1.5 3
2 4
2.5 5
3 6
5 10
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/adult/epsilon_1/pair_3_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={marital-status (Married-AF-spouse vs Separated)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=14,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.180405295193977
1.5 0.399624050181858
2 0.842302443972513
2.5 1.37195489285769
3 1.97339446557064
5 4.86634935559481
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.273297413888239
1.5 0.553383381425752
2 1.09817628231746
2.5 1.73000722757551
3 2.43095453579379
5 5.66819874827896
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 2.4
1.5 3
2 4
2.5 5
3 6
5 10
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/heart/epsilon_0_5/maximum_across_three_pairs.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={maximum across three secret pairs},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.307879601456325
1.5 0.608575404458455
2 1.21996430246439
2.5 1.960957261318
3 2.81748223828403
5 7.16351479403667
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.553470289935619
1.5 0.965582094272365
2 1.77555758229273
2.5 2.72613309034346
3 3.79839414508833
5 9.00706161741728
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 4.8
1.5 6
2 8
2.5 10
3 12
5 20
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/heart/epsilon_0_5/pair_1_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={sex (0.0 vs 1.0)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
ylabel={\Large variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.178389482275782
1.5 0.393913466687967
2 0.84893761538913
2.5 1.41744859325758
3 2.08936962758135
5 5.63738824384399
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.377265368954214
1.5 0.724050541318874
2 1.41634758040984
2.5 2.24392032466394
3 3.19098475788149
5 7.91029996496791
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 4.8
1.5 6
2 8
2.5 10
3 12
5 20
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/heart/epsilon_0_5/pair_2_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={num (0 vs 2)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.307879601456325
1.5 0.608575404458455
2 1.21996430246439
2.5 1.960957261318
3 2.81748223828403
5 7.16351479403667
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.462002680207999
1.5 0.842524134715881
2 1.59569941189303
2.5 2.48726744973807
3 3.49983799111802
5 8.47816968393646
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 4.8
1.5 6
2 8
2.5 10
3 12
5 20
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/heart/epsilon_0_5/pair_3_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={slope (2.0 vs 3.0)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.221176671484688
1.5 0.449375877216397
2 0.93167309885505
2.5 1.53094136213887
3 2.23583974860084
5 5.92712343044146
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.553470289935619
1.5 0.965582094272365
2 1.77555758229273
2.5 2.72613309034346
3 3.79839414508833
5 9.00706161741728
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 4.8
1.5 6
2 8
2.5 10
3 12
5 20
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/heart/epsilon_1/maximum_across_three_pairs.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={maximum across three secret pairs},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%label={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=14,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.215530845953652
1.5 0.457486613424145
2 0.939160746094678
2.5 1.50846873071136
3 2.149054438211
5 5.1813657821006
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.352295879693075
1.5 0.665834093359773
2 1.26613138169611
2.5 1.95125324869283
3 2.70211848522518
5 6.09992854252177
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 2.4
1.5 3
2 4
2.5 5
3 6
5 10
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/heart/epsilon_1/pair_1_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={sex (0.0 vs 1.0)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
ylabel={\Large variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=14,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.135985213752462
1.5 0.318351605770924
2 0.696456542527116
2.5 1.15840003013134
3 1.6912164731532
5 4.32741797918807
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.258396627426305
1.5 0.531130342653692
2 1.0636615859605
2.5 1.68352756170693
3 2.37308998949037
5 5.57258068287844
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 2.4
1.5 3
2 4
2.5 5
3 6
5 10
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/heart/epsilon_1/pair_2_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={num (0 vs 2)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=14,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.215530845953652
1.5 0.457486613424145
2 0.939160746094678
2.5 1.50846873071136
3 2.149054438211
5 5.1813657821006
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.304208843799275
1.5 0.598387279459886
2 1.16661266370601
2.5 1.82111225976869
3 2.54345090518094
5 5.85049513117692
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 2.4
1.5 3
2 4
2.5 5
3 6
5 10
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/heart/epsilon_1/pair_3_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={slope (2.0 vs 3.0)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=14,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.157720263138538
1.5 0.349377412069932
2 0.74527991620028
2.5 1.22609463575413
3 1.77813702913244
5 4.48804615377962
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.352295879693075
1.5 0.665834093359773
2 1.26613138169611
2.5 1.95125324869283
3 2.70211848522518
5 6.09992854252177
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 2.4
1.5 3
2 4
2.5 5
3 6
5 10
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/student/epsilon_0_5/maximum_across_three_pairs.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={maximum across three secret pairs},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.194185778924808
2 0.843529995388137
1.5 0.400942864189078
2.5 1.39809264693437
3 2.05427558815602
5 5.52739158313525
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.533779889879499
1.5 0.939425436787605
2 1.73779791243175
2.5 2.67637365136015
3 3.73655018112395
5 8.89901540026929
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 4.8
1.5 6
2 8
2.5 10
3 12
5 20
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/student/epsilon_0_5/pair_1_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={romantic (no vs yes)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
ylabel={variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.178473082570309
1.5 0.379272687158041
2 0.80933975327726
2.5 1.34956172752663
3 1.99012554226251
5 5.39343237196262
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.478876985054433
1.5 0.865547545553533
2 1.62979906073901
2.5 2.53292613767398
3 3.55724242057311
5 8.58132192911291
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 4.8
1.5 6
2 8
2.5 10
3 12
5 20
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/student/epsilon_0_5/pair_2_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={goout (2 vs 3)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=6.1,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.0694231831657306
1.5 0.144039925130734
2 0.295256777991207
2.5 0.478804425923337
3 0.691294099338723
5 1.77199101255127
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.069423183165752
1.5 0.144039925130734
2 0.295256777991208
2.5 0.478804425923337
3 0.691294099338725
5 1.77199101255128
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.2
1.5 1.5
2 2
2.5 2.5
3 3
5 5
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/student/epsilon_0_5/pair_3_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={Mjob (services vs teacher)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.194185778924808
1.5 0.400942864189078
2 0.843529995388137
2.5 1.39809264693437
3 2.05427558815602
5 5.52739158313525
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.533779889879499
1.5 0.939425436787605
2 1.73779791243175
2.5 2.67637365136015
3 3.73655018112395
5 8.89901540026929
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 4.8
1.5 6
2 8
2.5 10
3 12
5 20
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/student/epsilon_1/maximum_across_three_pairs.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={maximum across three secret pairs},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=14,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.140091845842286
1.5 0.316323748270551
2 0.68475852938534
2.5 1.13628205356877
3 1.65821747494058
5 4.25234264736151
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.342038140971271
1.5 0.651674217161907
2 1.24551672704132
2.5 1.92451230283854
3 2.66970462008079
5 6.04967666889367
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 2.4
1.5 3
2 4
2.5 5
3 6
5 10
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/student/epsilon_1/pair_1_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={romantic (no vs yes)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
ylabel={\Large variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=14,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.131738704342857
1.5 0.303502407478973
2 0.66337518075417
2.5 1.10565459091208
3 1.61802971158878
5 4.17465524683725
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.313170641369077
1.5 0.611174647777127
2 1.18574747352437
2.5 1.84634416148849
3 2.57439657873387
5 5.89983351821098
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 2.4
1.5 3
2 4
2.5 5
3 6
5 10
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/student/epsilon_1/pair_2_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={goout (2 vs 3)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=3.2,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.0505245263839236
1.5 0.110721291746688
2 0.230431366446241
2.5 0.372078961232841
3 0.531597303765382
5 1.28746958321174
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.0505245263839238
1.5 0.110721291746703
2 0.230431366446242
2.5 0.372078961232845
3 0.531597303765383
5 1.28746958321174
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 0.6
1.5 0.75
2 1
2.5 1.25
3 1.5
5 2.5
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Gaussian/student/epsilon_1/pair_3_three_way.tex <==
% This file was created by src/selected_gaussian_three_way.py.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={Mjob (services vs teacher)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Gaussian variance \(\sigma^2\)},
ymajorgrids,
ymin=0, ymax=14,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.140091845842286
1.5 0.316323748270551
2 0.68475852938534
2.5 1.13628205356877
3 1.65821747494058
5 4.25234264736151
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Gauss}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.342038140971271
1.5 0.651674217161907
2 1.24551672704132
2.5 1.92451230283854
3 2.66970462008079
5 6.04967666889367
};
\addlegendentry{Corollary~\ref{coro:GaussRelax}}
\addplot [line width=1pt, darkcyan0158115, dotted]
table {%
1.2 2.4
1.5 3
2 4
2.5 5
3 6
5 10
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/adult/epsilon_0_5/maximum_across_three_pairs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={maximum across three secret pairs},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=1, ymax=4.1,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.47102997409914
1.5 1.16558325200342
2 1.16971565819575
2.5 1.25471278666653
3 1.35335213242518
5 1.72656241638449
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 2.0226037970644
1.5 1.52548126089776
2 1.47568901713534
2.5 1.55003988732219
3 1.64726442347618
5 2.02579544649483
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.8286722344542
1.5 2.03173853583164
2 2.30075183984945
2.5 2.50929265840026
3 2.67544632267433
5 3.09428836467606
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/adult/epsilon_0_5/pair_1_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={sex (Female vs Male)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
ylabel={\Large scale parameter $b$},
ymajorgrids,
ymin=0.8, ymax=4.3,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.16914405818859
1.5 0.931169190678021
2 0.94529020642366
2.5 1.0238640706677
3 1.1134787263835
5 1.4565561947207
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 1.95062772415139
1.5 1.48476685636991
2 1.4445661524356
2.5 1.52172346139852
3 1.62019929550835
5 2.00066829614852
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.8286722344542
1.5 2.03173853583164
2 2.30075183984945
2.5 2.50929265840026
3 2.67544632267433
5 3.09428836467606
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/adult/epsilon_0_5/pair_2_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={race (Amer-Indian-Eskimo vs White)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={scale parameter $b$},
ymajorgrids,
ymin=1, ymax=4.14183143385015,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.47102997409914
1.5 1.16558325200342
2 1.16971565819575
2.5 1.25471278666653
3 1.35335213242518
5 1.72656241638449
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 1.91363561225204
1.5 1.46370818777913
2 1.42838166112852
2.5 1.50695166000815
3 1.6060486650031
5 1.98746019615078
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.8286722344542
1.5 2.03173853583164
2 2.30075183984945
2.5 2.50929265840026
3 2.67544632267433
5 3.09428836467606
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/adult/epsilon_0_5/pair_3_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={marital-status (Married-AF-spouse vs Separated)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=1, ymax=4.1,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.4248897056481
1.5 1.12103118897804
2 1.12330144808509
2.5 1.20550173122429
3 1.30142437639048
5 1.66689503965212
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 2.0226037970644
1.5 1.52548126089776
2 1.47568901713534
2.5 1.55003988732219
3 1.64726442347618
5 2.02579544649483
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.8286722344542
1.5 2.03173853583164
2 2.30075183984945
2.5 2.50929265840026
3 2.67544632267433
5 3.09428836467606
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/adult/epsilon_1/maximum_across_three_pairs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={maximum across three secret pairs},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=0.7, ymax=2.6,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.03159249443877
1.5 0.877286743646815
2 0.90223475495012
2.5 0.96785770343808
3 1.03593744983069
5 1.25658582132622
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 1.3664870694412
1.5 1.1067667628515
2 1.09817628231746
2.5 1.15333815171701
3 1.2154772678969
5 1.41704968706974
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.18096861103095
1.5 1.29426918056991
2 1.4306669817387
2.5 1.52528613876966
3 1.5938986401329
5 1.74377024486103
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/adult/epsilon_1/pair_1_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={sex (Female vs Male)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
ylabel={\Large scale parameter $b$},
ymajorgrids,
ymin=0.6, ymax=2.6,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.822230302750275
1.5 0.708967654817745
2 0.742319150922334
2.5 0.807270092942779
3 0.873933716832417
5 1.09671374132931
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 1.32724690066629
1.5 1.0834246143267
2 1.08013286367223
2.5 1.1371697634859
3 1.20040097768911
5 1.40463338463407
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.18096861103095
1.5 1.29426918056991
2 1.4306669817387
2.5 1.52528613876966
3 1.5938986401329
5 1.74377024486103
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/adult/epsilon_1/pair_2_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={race (Amer-Indian-Eskimo vs White)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=0.7, ymax=2.6,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.03159249443877
1.5 0.877286743646815
2 0.90223475495012
2.5 0.96785770343808
3 1.03593744983069
5 1.25658582132622
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 1.30698464839865
1.5 1.07128624584639
2 1.07069911000207
2.5 1.12868976214398
3 1.19247611769047
5 1.39807184007569
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.18096861103095
1.5 1.29426918056991
2 1.4306669817387
2.5 1.52528613876966
3 1.5938986401329
5 1.74377024486103
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/adult/epsilon_1/pair_3_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={marital-status (Married-AF-spouse vs Separated)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=0.7, ymax=2.6,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.993339579939004
1.5 0.842476086063816
2 0.867616250926984
2.5 0.93258013236387
3 1.00013702379107
5 1.22128229791084
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 1.3664870694412
1.5 1.1067667628515
2 1.09817628231746
2.5 1.15333815171701
3 1.2154772678969
5 1.41704968706974
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.18096861103095
1.5 1.29426918056991
2 1.4306669817387
2.5 1.52528613876966
3 1.5938986401329
5 1.74377024486103
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/heart/epsilon_0_5/maximum_across_three_pairs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={maximum across three secret pairs},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=1, ymax=4.2,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.72970951793056
1.5 1.30805837942761
2 1.27672042910782
2.5 1.35134082231965
3 1.44538506148839
5 1.81202480995481
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 2.7673514496781
1.5 1.93116418854473
2 1.77555758229273
2.5 1.81742206022897
3 1.89919707254417
5 2.25176540435432
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.8286722344542
1.5 2.03173853583164
2 2.30075183984945
2.5 2.50929265840026
3 2.67544632267433
5 3.09428836467606
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/heart/epsilon_0_5/pair_1_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={sex (0.0 vs 1.0)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
ylabel={\Large scale parameter $b$},
ymajorgrids,
ymin=0.8, ymax=4.2,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.1327364900856
1.5 0.910409170864188
2 0.929190843245456
2.5 1.00900297966303
3 1.09907294014551
5 1.44245999583416
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 1.88632684477107
1.5 1.44810108263775
2 1.41634758040985
2.5 1.49594688310929
3 1.59549237894074
5 1.97757499124198
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.8286722344542
1.5 2.03173853583164
2 2.30075183984945
2.5 2.50929265840026
3 2.67544632267433
5 3.09428836467606
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/heart/epsilon_0_5/pair_2_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={num (0 vs 2)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=1, ymax=4.2,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.72970951793056
1.5 1.30805837942761
2 1.27672042910782
2.5 1.35134082231965
3 1.44538506148839
5 1.81202480995481
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 2.31001340104
1.5 1.68504826943176
2 1.59569941189303
2.5 1.65817829982538
3 1.74991899555901
5 2.11954242098412
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.8286722344542
1.5 2.03173853583164
2 2.30075183984945
2.5 2.50929265840026
3 2.67544632267433
5 3.09428836467606
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/heart/epsilon_0_5/pair_3_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={slope (2.0 vs 3.0)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=1, ymax=4.2,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.56870903396249
1.5 1.13328815061407
2 1.08288585613898
2.5 1.13979140772243
3 1.21813794642436
5 1.54127308105739
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 2.7673514496781
1.5 1.93116418854473
2 1.77555758229273
2.5 1.81742206022897
3 1.89919707254417
5 2.25176540435432
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.8286722344542
1.5 2.03173853583164
2 2.30075183984945
2.5 2.50929265840026
3 2.67544632267433
5 3.09428836467606
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/heart/epsilon_1/maximum_across_three_pairs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={maximum across three secret pairs},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=0.85, ymax=2.7,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.16979820733496
1.5 0.957540321830862
2 0.963590040992262
2.5 1.02274599484142
3 1.08721488597289
5 1.29966330980013
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 1.76147939846538
1.5 1.33166818671955
2 1.26613138169611
2.5 1.30083549912855
3 1.35105924261259
5 1.52498213563044
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.18096861103095
1.5 1.29426918056991
2 1.4306669817387
2.5 1.52528613876966
3 1.5938986401329
5 1.74377024486103
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/heart/epsilon_1/pair_1_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={sex (0.0 vs 1.0)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
ylabel={\Large scale parameter $b$},
ymajorgrids,
ymin=0.6, ymax=2.6,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.802276628180851
1.5 0.696893132434092
2 0.732715293430338
2.5 0.798429199370535
3 0.865475997500495
5 1.08907554868985
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 1.29198313713153
1.5 1.06226068530738
2 1.0636615859605
2.5 1.12235170780462
3 1.18654499474519
5 1.39314517071961
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.18096861103095
1.5 1.29426918056991
2 1.4306669817387
2.5 1.52528613876966
3 1.5938986401329
5 1.74377024486103
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/heart/epsilon_1/pair_2_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={num (0 vs 2)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=0.7, ymax=2.6,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.16979820733496
1.5 0.957540321830862
2 0.963590040992262
2.5 1.02274599484142
3 1.08721488597289
5 1.29966330980013
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 1.52104421899638
1.5 1.19677455891977
2 1.16661266370601
2.5 1.21407483984579
3 1.27172545259047
5 1.46262378279423
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.18096861103095
1.5 1.29426918056991
2 1.4306669817387
2.5 1.52528613876966
3 1.5938986401329
5 1.74377024486103
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/heart/epsilon_1/pair_3_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={slope (2.0 vs 3.0)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=0.6, ymax=2.7,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.02335549270747
1.5 0.812164392104234
2 0.812091964282908
2.5 0.864903099668298
3 0.924763848634434
5 1.13467179097617
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 1.76147939846538
1.5 1.33166818671955
2 1.26613138169611
2.5 1.30083549912855
3 1.35105924261259
5 1.52498213563044
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.18096861103095
1.5 1.29426918056991
2 1.4306669817387
2.5 1.52528613876966
3 1.5938986401329
5 1.74377024486103
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/student/epsilon_0_5/maximum_across_three_pairs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={maximum across three secret pairs},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=0.9, ymax=4.2,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.45491759676575
1.5 1.05425142654408
2 1.00926828366489
2.5 1.06388995624367
3 1.1386801640021
5 1.44899868759316
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 2.66889944939749
1.5 1.87885087357521
2 1.73779791243175
2.5 1.78424910090677
3 1.86827509056197
5 2.22475385006732
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.8286722344542
1.5 2.03173853583164
2 2.30075183984945
2.5 2.50929265840026
3 2.67544632267433
5 3.09428836467606
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/student/epsilon_0_5/pair_1_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={romantic (no vs yes)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
ylabel={\Large scale parameter $b$},
ymajorgrids,
ymin=0.9, ymax=4.2,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.30976663022569
1.5 0.976975158615253
2 0.953502595718827
2.5 1.01482353729303
3 1.09277302144675
5 1.40769373953588
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 2.39438492527217
1.5 1.73109509110707
2 1.62979906073901
2.5 1.68861742511599
3 1.77862121028655
5 2.14533048227823
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.8286722344542
1.5 2.03173853583164
2 2.30075183984945
2.5 2.50929265840026
3 2.67544632267433
5 3.09428836467606
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/student/epsilon_0_5/pair_2_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={goout (2 vs 3)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=0.5, ymax=2.5,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.694231831657496
1.5 0.576159700522935
2 0.590513555982532
2.5 0.638405901231116
3 0.691294099338724
5 0.885995506275642
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.69423183165752
1.5 0.576159700522936
2 0.590513555982417
2.5 0.638405901231117
3 0.691294099338725
5 0.885995506275638
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 0.914336117227098
1.5 1.01586926791582
2 1.15037591992473
2.5 1.25464632920013
3 1.33772316133692
5 1.54714418233803
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/student/epsilon_0_5/pair_3_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.3\textwidth,
width=0.43\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.6)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={Mjob (services vs teacher)},
x grid style={gainsboro217},
xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=0.9, ymax=4.2,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 1.45491759676575
1.5 1.05425142654408
2 1.00926828366489
2.5 1.06388995624367
3 1.1386801640021
5 1.44899868759316
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 2.66889944939749
1.5 1.87885087357521
2 1.73779791243175
2.5 1.78424910090677
3 1.86827509056197
5 2.22475385006732
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.8286722344542
1.5 2.03173853583164
2 2.30075183984945
2.5 2.50929265840026
3 2.67544632267433
5 3.09428836467606
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/student/epsilon_1/maximum_across_three_pairs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={maximum across three secret pairs},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=0.7, ymax=2.6,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.951391270519199
1.5 0.756951212748669
2 0.759120109334736
2.5 0.810829818796117
3 0.869399212555897
5 1.07761191253606
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 1.71019070485635
1.5 1.30334843432381
2 1.24551672704132
2.5 1.28300820189236
3 1.33485231004039
5 1.51241916722342
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.18096861103095
1.5 1.29426918056991
2 1.4306669817387
2.5 1.52528613876966
3 1.5938986401329
5 1.74377024486103
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/student/epsilon_1/pair_1_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={romantic (no vs yes)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
ylabel={\Large scale parameter $b$},
ymajorgrids,
ymin=0.6, ymax=2.7,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.875639595949438
1.5 0.71512694678912
2 0.728515347631166
2.5 0.784031172254034
3 0.844616243721529
5 1.05662100749656
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 1.56585320684538
1.5 1.22234929555425
2 1.18574747352437
2.5 1.23089610765899
3 1.28719828936694
5 1.47495837955274
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.18096861103095
1.5 1.29426918056991
2 1.4306669817387
2.5 1.52528613876966
3 1.5938986401329
5 1.74377024486103
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/student/epsilon_1/pair_2_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={goout (2 vs 3)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=0.4, ymax=1.3,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.505245263839245
1.5 0.442885166986899
2 0.460862732892482
2.5 0.496105281643792
3 0.531597303765385
5 0.643734791605898
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 0.505245263839238
1.5 0.442885166986812
2 0.460862732892483
2.5 0.496105281643793
3 0.531597303765383
5 0.643734791605872
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 0.590484305515477
1.5 0.647134590284953
2 0.715333490869349
2.5 0.762643069385461
3 0.796949320066452
5 0.871885122430513
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}


==> figures/real-world/Laplace/student/epsilon_1/pair_3_three_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
height=0.28\textwidth,
width=0.42\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.55)},
  anchor=south east,
  draw=silver189
},
tick align=outside,
tick pos=left,
title={Mjob (services vs teacher)},
x grid style={gainsboro217},
%xlabel={Rényi order \(\displaystyle \alpha\)},
xmajorgrids,
xmin=1.1, xmax=5,
xtick style={color=black},
xtick={1,2,3,4,5},
y grid style={gainsboro217},
%ylabel={Laplace scale},
ymajorgrids,
ymin=0.6, ymax=2.7,
ytick style={color=black}
]
\addplot [line width=2pt, darkcyan0114178]
table {%
1.2 0.951391270519199
1.5 0.756951212748669
2 0.759120109334736
2.5 0.810829818796117
3 0.869399212555897
5 1.07761191253606
};
\addlegendentry{Theorem~\ref{theorem:AlphaW_Laplace}}
\addplot [line width=2pt, chocolate213940, dashed]
table {%
1.2 1.71019070485635
1.5 1.30334843432381
2 1.24551672704132
2.5 1.28300820189236
3 1.33485231004039
5 1.51241916722342
};
\addlegendentry{Corollary~\ref{coro:LapRelax}}
\addplot [line width=2pt, darkcyan0158115, dotted]
table {%
1.2 1.18096861103095
1.5 1.29426918056991
2 1.4306669817387
2.5 1.52528613876966
3 1.5938986401329
5 1.74377024486103
};
\addlegendentry{\cite[Corollary~3.1]{RPP2024}}
\end{axis}

\end{tikzpicture}

